Counting essential surfaces in 3-manifolds

We consider the natural problem of counting isotopy classes of essential surfaces in 3-manifolds, focusing on closed essential surfaces in a broad class of hyperbolic 3-manifolds. Our main result is that the count of (possibly disconnected) essential surfaces in terms of their Euler characteristic always has a short generating function and hence has quasi-polynomial behavior. This gives remarkably concise formulae for the number of such surfaces, as well as detailed asymptotics. We give algorithms that allow us to compute these generating functions and the underlying surfaces, and apply these to almost 60,000 manifolds, providing a wealth of data about them. We use this data to explore the delicate question of counting only connected essential surfaces and propose some conjectures. Our methods involve normal and almost normal surfaces, especially the work of Tollefson and Oertel, combined with techniques pioneered by Ehrhart for counting lattice points in polyhedra with rational vertices. We also introduce a new way of testing if a normal surface in an ideal triangulation is essential that avoids cutting the manifold open along the surface; rather, we use almost normal surfaces in the original triangulation.

==> figures/K11n34.tex <==
% [(1, 'a', 'N8', 2),
%  (2, 'b', 'N9', 2),
%  (3, 'c', 'N5', 2),
%  (4, 'd', 'N6', 2),
%  (5, 'e', 'N12', 2),
%  (6, 'f', 'N11', 2),
%  (7, 'g', 'N40', 3),
%  (8, 'h', 'N18', 3),
%  (9, 'i', 'N19', 3),
%  (10, 'j', 'N38', 3),
%  (11, 'k', 'N37', 3)]

\begin{tikzoverlay}[scale=0.6]{figures/images/ConwayThin03}[font=\footnotesize]
    \coordinate(a) at (62.5,79.15);
    \coordinate(b) at (74.4,124.4);
    \coordinate(c) at (63.9,0.2);
    \coordinate(d) at (25.95,22.65);
    \coordinate(e) at (37.1,107.6);
    \coordinate(f) at (27.3,62.1);
    \coordinate(g) at (12.1,57.1);
    \coordinate(h) at (99.9,59.0);
    \coordinate(i) at (0.3,63.65);
    \coordinate(j) at (45.9,52.7);
    \coordinate(k) at (87.6,73.5);
    %\foreach \n in {a, b, c, d, e, f, g, h, i, j, k}{
    %  \draw (\n) circle (0.5);
    %  \node[below left] at (\n) {\tiny \n};
    %};

    % Back edges
    \begin{scope}[line width=1.3pt, color=black!70, line cap=round]
      \draw (b) -- (a);
      \draw (a) -- (k);
      \draw (e) -- (f);
      \draw (f) -- (j);
      \draw (f) -- (g);
      
      \draw (a) -- ($(a)!0.40!(h)$);
      \draw ($(a)!0.51!(h)$) -- ($(a)!0.57!(h)$);
      \draw ($(a)!0.67!(h)$) -- (h);

      \draw (f) -- ($(f)!0.38!(a)$);
      \draw ($(f)!0.51!(a)$) -- (a);

      \draw (i) -- ($(i)!0.44!(f)$);
      \draw ($(i)!0.66!(f)$) -- (f);

      \draw (f) -- ($(f)!0.125!(d)$);
      \draw ($(f)!0.23!(d)$) -- (d);

      \draw (f) -- ($(f)!0.085!(c)$);
      \draw ($(f)!0.155!(c)$) -- (c);
    \end{scope}

    % Front edges
    \begin{scope}[line width=1.5pt, line cap=round]
      \draw (b) -- (h);
      \draw (b) -- (k);
      \draw (b) -- (e);
      \draw (i) -- (e);
      \draw (i) -- (g);
      \draw (i) -- (d);
      \draw (g) -- (e);
      \draw (g) -- (j);
      \draw (g) -- (d);
      \draw (c) -- (d);
      \draw (c) -- (j);
      \draw (c) -- (k);
      \draw (c) -- (h);
      \draw (j) -- (e);
      \draw (j) -- (k);
      \draw (k) -- (h);       
    \end{scope}

    \begin{scope}[line width=2pt]
      % Vertices, genus 2, in front
      \foreach \n in {d, e}{
        \filldraw (\n) circle (1.0);
      };

      \filldraw ($(b) + (-0.2, -0.4)$) circle (1.0);
      \filldraw ($(c) + (0, 0.7)$) circle (1.0);

      % Genus 2, in back
      \foreach \n in {a, f}{
        \filldraw[color=black!70] (\n) circle (1.0);
      };
    \end{scope}

    \begin{scope}[line width=1.5pt]
      % Vertices, genus 3
      \foreach \n in {g, h, i, j, k}{
        \filldraw[fill=white] (\n) circle (1.5);
      };
    \end{scope}

    \node[above left] at (a) {8};
    \node[right=1.5] at (b) {9};
    \node[right=1.5] at (c) {5};
    \node[below left=0.5] at (d) {6};
    \node[above left=0.5] at (e) {12};
    \node[above=1] at ($(f) + (-4, 0)$) {11};
    \node[below right=2] at ($(g) + (1, 0)$) {40};
    \node[right=1.5] at (h) {18};
    \node[left=1.7] at (i) {19};
    \node[below] at ($(j) + (7, 0)$) {38};
    \node[above left=1.7] at (k) {37};
    
    % \node[above left] at (a) {a};
    % \node[right=1.5] at (b) {b};
    % \node[below right=0.5] at (c) {c};
    % \node[below left=0.5] at (d) {d};
    % \node[above left=0.5] at (e) {e};
    % \node[above=1] at ($(f) + (-4, 0)$) {f};
    % \node[below right=2] at ($(g) + (1, 0)$) {g};
    % \node[right=1.5] at (h) {h};
    % \node[left=1.7] at (i) {i};
    % \node[below] at ($(j) + (6, 0)$) {j};
    % \node[above left=1.7] at (k) {k};

    \begin{scope}[scale=8, line width=1.4pt, shift={(-13, 3)}]
    \draw (3.36, 1.42) .. controls (3.36, 0.78) and (3.11, 0.13) .. 
          (2.55, 0.13) .. controls (1.89, 0.13) and (1.75, 0.97) .. (1.75, 1.75);
    \draw (1.75, 1.75) .. controls (1.75, 2.58) and (2.25, 3.36) .. (3.03, 3.36);
    \draw (3.69, 3.36) .. controls (4.12, 3.36) and (4.55, 3.36) .. (4.97, 3.36);
    \draw (4.97, 3.36) .. controls (5.75, 3.36) and (6.59, 3.22) .. 
          (6.59, 2.55) .. controls (6.59, 1.99) and (5.94, 1.75) .. (5.30, 1.75);
    \draw (4.64, 1.75) .. controls (4.22, 1.75) and (3.79, 1.75) .. (3.36, 1.75);
    \draw (3.36, 1.75) .. controls (2.93, 1.75) and (2.50, 1.75) .. (2.08, 1.75);
    \draw (1.42, 1.75) .. controls (0.13, 1.75) and (0.13, 3.95) .. 
          (0.13, 5.78) .. controls (0.13, 7.77) and (0.82, 9.82) .. 
          (2.55, 9.82) .. controls (3.72, 9.82) and (4.97, 9.54) .. (4.97, 8.53);
    \draw (4.97, 7.87) .. controls (4.97, 7.44) and (4.97, 7.02) .. (4.97, 6.59);
    \draw (4.97, 6.59) .. controls (4.97, 6.16) and (4.97, 5.73) .. (4.97, 5.30);
    \draw (4.97, 4.64) .. controls (4.97, 4.33) and (4.97, 4.01) .. (4.97, 3.69);
    \draw (4.97, 3.03) .. controls (4.97, 2.60) and (4.97, 2.17) .. (4.97, 1.75);
    \draw (4.97, 1.75) .. controls (4.97, 0.85) and (5.70, 0.13) .. 
          (6.59, 0.13) .. controls (8.20, 0.13) and (8.20, 2.77) .. (8.20, 4.97);
    \draw (8.20, 4.97) .. controls (8.20, 5.40) and (8.20, 5.83) .. (8.20, 6.26);
    \draw (8.20, 6.92) .. controls (8.20, 8.20) and (6.48, 8.20) .. (4.97, 8.20);
    \draw (4.97, 8.20) .. controls (3.43, 8.20) and (1.75, 7.92) .. 
          (1.75, 6.59) .. controls (1.75, 5.75) and (2.25, 4.97) .. (3.03, 4.97);
    \draw (3.69, 4.97) .. controls (4.12, 4.97) and (4.55, 4.97) .. (4.97, 4.97);
    \draw (4.97, 4.97) .. controls (5.94, 4.97) and (6.91, 4.97) .. (7.87, 4.97);
    \draw (8.53, 4.97) .. controls (9.17, 4.97) and (9.82, 5.22) .. 
          (9.82, 5.78) .. controls (9.82, 6.44) and (8.98, 6.59) .. (8.20, 6.59);
    \draw (8.20, 6.59) .. controls (7.24, 6.59) and (6.27, 6.59) .. (5.30, 6.59);
    \draw (4.64, 6.59) .. controls (3.87, 6.59) and (3.36, 5.81) .. (3.36, 4.97);
    \draw (3.36, 4.97) .. controls (3.36, 4.44) and (3.36, 3.90) .. (3.36, 3.36);
    \draw (3.36, 3.36) .. controls (3.36, 2.93) and (3.36, 2.50) .. (3.36, 2.08);
   \end{scope}
\end{tikzoverlay}


==> figures/K13n1019.tex <==

\newcommand{\LWinFourD}[2]{
\begin{tikzoverlay}[scale=0.3]{figures/images/K13n1019}[font=\footnotesize]
  \begin{scope}[line width=1.2pt, line cap=round, line join=round]
    \coordinate (a) at (7.4,23.1);
    \coordinate (b) at (94.8,0.5);
    \coordinate (c) at (82.1,50.2);
    \coordinate (d) at (61.4,66.4);
    \coordinate (e) at (61.4,111.5);
    \coordinate (f) at (0.4,157.9);
    \coordinate (g) at (99.4,142.4);
    \coordinate (h) at (84.5,175.3);


    %\foreach \n in {a, b, c, d, e, f, g, h}{
    %  \draw[line width=0.1] (\n) circle (1);
    % \node[below left] at (\n) {\tiny \n};
    %};


    % in back
    \begin{scope}[color=black!70]
      \draw (a) -- (d) -- (b) -- (c) -- (d) -- (e) -- (f);
      \draw (e) -- (g);
      \draw (a) -- ($(a)!0.80!(c)$);
      \draw ($(a)!0.91!(c)$) -- (c);
      \draw (e) -- ($(e)!0.48!(h)$);
      \draw ($(e)!0.61!(h)$) -- (h);
      \draw (c) -- ($(c)!0.59!(h)$);
      \draw ($(c)!0.675!(h)$) -- ($(c)!0.72!(h)$);
      \draw ($(c)!0.785!(h)$) -- (h);
    \end{scope}

    % In front
    \draw (a) -- (b) -- (g) -- (f) -- cycle;
    \draw (f) -- (h) -- (g);

    \begin{scope}[line width=1.5pt]
      % vertices genus 2
      \foreach \n in {a, f, h}{
        \filldraw (\n) circle (2.0);
      }
      
      \foreach \n in {c, d, e}{
        \filldraw[color=black!70] (\n) circle (2.0);
      }

      % Vertices, genus 3
      \foreach \n in {b, g}{
        \filldraw[fill=white, line width=1.0pt] (\n) circle (3.0);
      };
    \end{scope}

    \node[left=3] at (a) {10};
    \node[left=3] at (f) {15};
    \node[right=3] at (b) {25};
    \node[right=3] at (g) {29};
    \node[right=3] at (h) {14};
    \node[left] at ($(d) + (-2, 3)$) {#1};
    \node[left] at ($(e) + (-2, -3)$) {#2};
    \node[right] at ($(c) + (-0.8, 0)$) {9};
  \end{scope}
\end{tikzoverlay}
}

\begin{tikzpicture}[scale=0.4, line width=1.4, line cap=round, line join=round]
  \begin{scope}[color=black]
    \draw (4.97, 4.10) .. controls (4.97, 4.55) and (5.18, 4.99) .. 
          (5.58, 4.99) .. controls (6.08, 4.99) and (6.18, 4.35) .. (6.18, 3.77);
    \draw (6.18, 3.77) .. controls (6.18, 3.48) and (6.18, 3.19) .. (6.18, 2.89);
    \draw (6.18, 2.23) .. controls (6.18, 1.35) and (4.88, 1.35) .. 
          (3.76, 1.35) .. controls (2.60, 1.35) and (1.34, 1.57) .. 
          (1.34, 2.56) .. controls (1.34, 3.23) and (1.88, 3.77) .. (2.55, 3.77);
    \draw (2.55, 3.77) .. controls (2.85, 3.77) and (3.14, 3.77) .. (3.43, 3.77);
    \draw (4.09, 3.77) .. controls (4.39, 3.77) and (4.68, 3.77) .. (4.97, 3.77);
    \draw (4.97, 3.77) .. controls (5.27, 3.77) and (5.56, 3.77) .. (5.85, 3.77);
    \draw (6.51, 3.77) .. controls (6.70, 3.77) and (6.88, 3.77) .. (7.07, 3.77);
    \draw (7.73, 3.77) .. controls (8.02, 3.77) and (8.31, 3.77) .. (8.61, 3.77);
    \draw (8.61, 3.77) .. controls (9.41, 3.77) and (9.82, 4.68) .. 
          (9.82, 5.59) .. controls (9.82, 6.46) and (9.68, 7.41) .. (8.94, 7.41);
    \draw (8.28, 7.41) .. controls (6.77, 7.41) and (5.27, 7.41) .. (3.76, 7.41);
    \draw (3.76, 7.41) .. controls (3.15, 7.41) and (2.55, 7.08) .. (2.55, 6.53);
    \draw (2.55, 5.87) .. controls (2.55, 5.28) and (2.55, 4.69) .. (2.55, 4.10);
    \draw (2.55, 3.44) .. controls (2.55, 3.00) and (2.76, 2.56) .. 
          (3.16, 2.56) .. controls (3.66, 2.56) and (3.76, 3.20) .. (3.76, 3.77);
    \draw (3.76, 3.77) .. controls (3.76, 4.58) and (3.76, 5.39) .. (3.76, 6.20);
    \draw (3.76, 6.20) .. controls (3.76, 6.49) and (3.76, 6.78) .. (3.76, 7.08);
    \draw (3.76, 7.74) .. controls (3.76, 8.62) and (5.07, 8.62) .. 
          (6.18, 8.62) .. controls (7.34, 8.62) and (8.61, 8.40) .. (8.61, 7.41);
    \draw (8.61, 7.41) .. controls (8.61, 6.31) and (8.61, 5.21) .. (8.61, 4.10);
    \draw (8.61, 3.44) .. controls (8.61, 3.15) and (8.61, 2.86) .. (8.61, 2.56);
    \draw (8.61, 2.56) .. controls (8.61, 1.98) and (8.50, 1.35) .. 
          (8.00, 1.35) .. controls (7.60, 1.35) and (7.40, 1.79) .. (7.40, 2.23);
    \draw (7.40, 2.89) .. controls (7.40, 3.19) and (7.40, 3.48) .. (7.40, 3.77);
    \draw (7.40, 3.77) .. controls (7.40, 5.30) and (5.78, 6.20) .. (4.09, 6.20);
    \draw (3.43, 6.20) .. controls (3.14, 6.20) and (2.85, 6.20) .. (2.55, 6.20);
    \draw (2.55, 6.20) .. controls (1.09, 6.20) and (0.13, 4.74) .. 
          (0.13, 3.17) .. controls (0.13, 1.07) and (2.58, 0.14) .. 
          (4.97, 0.14) .. controls (7.12, 0.14) and (9.82, 0.14) .. 
          (9.82, 1.35) .. controls (9.82, 1.97) and (9.49, 2.56) .. (8.94, 2.56);
    \draw (8.28, 2.56) .. controls (7.98, 2.56) and (7.69, 2.56) .. (7.40, 2.56);
    \draw (7.40, 2.56) .. controls (6.99, 2.56) and (6.59, 2.56) .. (6.18, 2.56);
    \draw (6.18, 2.56) .. controls (5.57, 2.56) and (4.97, 2.89) .. (4.97, 3.44);
  \end{scope}

  \node at (16, 4.5) {\LWinFourD{12}{16}};
  \node at (16, -1.5) {$\partial C_1$};

  \draw[dashed, color=black!40] (23.1, -0.5) -- +(0, 10);

  \node at (30, 4.5) {\LWinFourD{13}{17}};
  \node at (30, -1.5) {$\partial C_2$};
\end{tikzpicture}


==> figures/K13n585.tex <==
\begin{tikzpicture}[nmdstd]
  \begin{scope}[scale=0.4, line width=1.4]
    \draw (6.51, 7.40) .. controls (6.96, 7.40) and (7.40, 7.19) .. 
          (7.40, 6.79) .. controls (7.40, 6.29) and (6.76, 6.18) .. (6.18, 6.18);
    \draw (6.18, 6.18) .. controls (5.57, 6.18) and (4.97, 6.51) .. (4.97, 7.07);
    \draw (4.97, 7.73) .. controls (4.97, 7.91) and (4.97, 8.09) .. (4.97, 8.28);
    \draw (4.97, 8.94) .. controls (4.97, 9.38) and (5.18, 9.82) .. 
          (5.58, 9.82) .. controls (6.08, 9.82) and (6.18, 9.19) .. (6.18, 8.61);
    \draw (6.18, 8.61) .. controls (6.18, 8.20) and (6.18, 7.80) .. (6.18, 7.40);
    \draw (6.18, 7.40) .. controls (6.18, 7.10) and (6.18, 6.81) .. (6.18, 6.51);
    \draw (6.18, 5.85) .. controls (6.18, 5.01) and (5.07, 4.97) .. (4.09, 4.97);
    \draw (3.43, 4.97) .. controls (2.41, 4.97) and (1.34, 4.65) .. 
          (1.34, 3.76) .. controls (1.34, 3.10) and (1.88, 2.55) .. (2.55, 2.55);
    \draw (2.55, 2.55) .. controls (2.96, 2.55) and (3.36, 2.55) .. (3.76, 2.55);
    \draw (3.76, 2.55) .. controls (5.85, 2.55) and (8.61, 2.55) .. (8.61, 3.43);
    \draw (8.61, 4.09) .. controls (8.61, 6.23) and (8.35, 8.61) .. (6.51, 8.61);
    \draw (5.85, 8.61) .. controls (5.56, 8.61) and (5.27, 8.61) .. (4.97, 8.61);
    \draw (4.97, 8.61) .. controls (4.36, 8.61) and (3.76, 8.28) .. (3.76, 7.73);
    \draw (3.76, 7.07) .. controls (3.76, 6.37) and (3.76, 5.67) .. (3.76, 4.97);
    \draw (3.76, 4.97) .. controls (3.76, 4.57) and (3.76, 4.17) .. (3.76, 3.76);
    \draw (3.76, 3.76) .. controls (3.76, 3.47) and (3.76, 3.18) .. (3.76, 2.88);
    \draw (3.76, 2.22) .. controls (3.76, 2.04) and (3.76, 1.86) .. (3.76, 1.67);
    \draw (3.76, 1.01) .. controls (3.76, 0.57) and (3.55, 0.13) .. 
          (3.16, 0.13) .. controls (2.66, 0.13) and (2.55, 0.76) .. (2.55, 1.34);
    \draw (2.55, 1.34) .. controls (2.55, 1.64) and (2.55, 1.93) .. (2.55, 2.22);
    \draw (2.55, 2.88) .. controls (2.55, 3.37) and (2.95, 3.76) .. (3.43, 3.76);
    \draw (4.09, 3.76) .. controls (5.60, 3.76) and (7.10, 3.76) .. (8.61, 3.76);
    \draw (8.61, 3.76) .. controls (9.27, 3.76) and (9.82, 3.22) .. 
          (9.82, 2.55) .. controls (9.82, 1.34) and (6.39, 1.34) .. (3.76, 1.34);
    \draw (3.76, 1.34) .. controls (3.47, 1.34) and (3.18, 1.34) .. (2.88, 1.34);
    \draw (2.22, 1.34) .. controls (0.86, 1.34) and (0.13, 2.84) .. 
          (0.13, 4.37) .. controls (0.13, 6.16) and (1.86, 7.40) .. (3.76, 7.40);
    \draw (3.76, 7.40) .. controls (4.17, 7.40) and (4.57, 7.40) .. (4.97, 7.40);
    \draw (4.97, 7.40) .. controls (5.27, 7.40) and (5.56, 7.40) .. (5.85, 7.40);
  \end{scope}

  \begin{scope}[scale=1.2, shift={(7.5, 1.55)}, line width=1.5]
    \coordinate (o) at (0, 0);
    \coordinate (a) at (-30:3);
    \coordinate (b) at (30:3);
    \coordinate (c) at (180:3);

    \coordinate (u) at ($(o)!0.5!(a)$);
    \coordinate (v) at ($(o)!0.5!(b)$);

    \coordinate (x) at ($(o)!0.66667!(a)$);
    \coordinate (z) at ($(o)!0.66667!(b)$);
    \coordinate (y) at ($(x)!0.5!(z)$);

    \coordinate (co) at ($(c)!0.5!(o)$);
    \coordinate (cco) at ($(c)!0.33334!(o)$);

    \coordinate (e) at (10:3.5);
    
    %\foreach \n in {o, a, b, c, co, cco, u, v, x, y, z}{
    %  \draw (\n) circle (2pt) node[above=5pt] {\n};
    %};

    \filldraw[nmdlight] (o) -- (a) -- (b) -- cycle;
    % \foreach \t in {0.1666667, 0.33333333,...,1}{
    \foreach \t in {0.0833333, 0.1666667,...,1.02}{
      \draw[color=nmddark, dashed] ($(o)!\t!(a)$) --  ($(o)!\t!(b)$);
    };


    \draw (o) -- (c);
    \draw (o) -- (a);
    \draw (o) -- (b);

    
    % Genus 2
    \foreach \n in {c, a, b}{
      \filldraw (\n) circle (2.7pt);
    };

    % Genus 3
    \draw[fill=white] (o) circle (2.5pt);
    
    % Genus 4
    \foreach \n in {co, u, v}{
      \node[fill=white, circle, draw, line width=0.8pt, inner sep=0.9pt] at (\n) {4};
    };

    % Genus 5
    \foreach \n in {cco, x, y, z}{
      \node[fill=white, circle, draw, line width=0.8pt, inner sep=0.9pt] at (\n) {5};
    };

    \begin{scope}[every node/.style={below=0.2}]
      \node at (c) {12};
      \node at (cco) {120};
      \node at (co) {73};
      \node at (o) {23};
      \node at (u) {70};
      \node at (x) {115};
      \node at (a) {4};      
    \end{scope}

    \begin{scope}[every node/.style={above=0.2}]  
      \node at (v) {71};
      \node at (z) {118};
      \node at (b) {7};
    \end{scope}

    \draw[->] (e) ..controls +(210:0.5) and +(50:0.6).. ($(y) + (0.07, 0.07)$);

    \node at ($(e) + (20:0.3)$) {116};
  \end{scope}  
\end{tikzpicture}


==> figures/K15n18579.tex <==
% K15n18579: rvLLLPwLAPQQcdfgjghklonmqpoqpqpbppuaggamhakwgfcsn
\begin{tikzpicture}[line cap=round, line join=round, font=\scriptsize]

  \begin{scope}[line width=1pt]
    \begin{scope}[shift={(4.0, 0.5)}]
      \coordinate (N8) at (0, 0);
      \coordinate (N2) at (210:1.2);
      \coordinate (N22) at (150:1.2);
      \coordinate (N4) at (90:1.2);
      \coordinate (N21) at (30:1.2);
      \coordinate (N5) at (-30:1.2);
      
      \draw[fill=black!20] (N8) -- (N2) -- (N22) -- (N4) -- (N21) -- (N5) -- cycle;
      \draw (N8) -- (N22);
      \draw (N8) -- (N4);
      \draw (N8) -- (N21);
    \end{scope}
    
    \begin{scope}
      \coordinate (N224) at (0, 0);
      \coordinate (N601) at (135:1.5);
      \coordinate (N36) at (45:1.5);
      \coordinate (N226) at ($(N601) + (N36)$);

      \coordinate (N23) at (-30:1.5);
      \coordinate (N227) at ($(N23) + (60:1.3)$);
      \coordinate (N38) at ($(N23) + (15:1)$);
      
      \coordinate (N32) at (-150:1.5);
      \coordinate (N25) at ($(N601) + (150:1.4)$);
      \coordinate (N33) at ($(N601) + (205:2.0)$);
    
    
      
      \begin{scope}[fill=black!20]
        \filldraw (N224) -- (N36)  -- (N226) -- (N601) -- cycle;
        \filldraw (N224) -- (N23)  -- (N38)  -- (N227) -- (N36) -- cycle;
        \filldraw (N226) -- (N25)  -- (N33)  -- (N32) -- (N23)
                         -- (N224) -- (N601) -- cycle;
      \end{scope}
    
      \draw (N23) -- (N36); 
      \draw (N23) -- (N227); 
      \draw (N32) -- (N224);
      \draw (N32) -- (N601);
      \draw (N32) -- (N25) -- (N601);
    
    \end{scope}

    \foreach \n in {2, 4, 5, 8}{
      \filldraw (N\n) circle (2pt);
    };
    
    \foreach \n in {21, 22, 23, 25, 32, 33, 36, 38}{
      \filldraw[fill=white, line width=1pt] (N\n) circle (2pt);
    };

    \foreach \n in {224, 226, 227}{
      \node[fill=white, circle, draw, line width=0.8pt, inner sep=0.8pt] at (N\n) {5};
    };

    \node[fill=white, circle, draw, line width=0.8pt, inner sep=0.8pt] at (N601) {7};
  \end{scope}

  % The link itself
  \begin{scope}[shift={(-7, -1)}, scale=0.32, line width=1.4pt]
    \draw (8.21, 4.01) .. controls (8.80, 4.01) and (8.85, 3.24) .. 
          (8.85, 2.56) .. controls (8.85, 1.75) and (8.20, 1.10) .. 
          (7.40, 1.10) .. controls (6.67, 1.10) and (5.94, 1.43) .. (5.94, 2.07);
    \draw (5.94, 2.07) .. controls (5.94, 2.61) and (5.94, 3.14) .. (5.94, 3.68);
    \draw (5.94, 4.34) .. controls (5.94, 5.09) and (5.94, 5.83) .. (5.94, 6.58);
    \draw (5.94, 7.24) .. controls (5.94, 7.46) and (5.94, 7.67) .. (5.94, 7.88);
    \draw (5.94, 7.88) .. controls (5.94, 8.42) and (6.38, 8.85) .. 
          (6.91, 8.85) .. controls (7.88, 8.85) and (7.88, 6.11) .. (7.88, 4.01);
    \draw (7.88, 4.01) .. controls (7.88, 2.99) and (7.23, 2.07) .. (6.27, 2.07);
    \draw (5.61, 2.07) .. controls (5.51, 2.07) and (5.41, 2.07) .. (5.31, 2.07);
    \draw (4.65, 2.07) .. controls (3.07, 2.07) and (1.10, 2.07) .. (1.10, 3.04);
    \draw (1.10, 3.04) .. controls (1.10, 3.25) and (1.10, 3.47) .. (1.10, 3.68);
    \draw (1.10, 4.34) .. controls (1.10, 5.61) and (1.59, 6.91) .. (2.71, 6.91);
    \draw (3.37, 6.91) .. controls (3.58, 6.91) and (3.80, 6.91) .. (4.01, 6.91);
    \draw (4.01, 6.91) .. controls (4.65, 6.91) and (5.30, 6.91) .. (5.94, 6.91);
    \draw (5.94, 6.91) .. controls (6.41, 6.91) and (6.91, 7.00) .. 
          (6.91, 7.40) .. controls (6.91, 7.70) and (6.60, 7.88) .. (6.27, 7.88);
    \draw (5.61, 7.88) .. controls (5.19, 7.88) and (4.76, 7.88) .. (4.34, 7.88);
    \draw (3.68, 7.88) .. controls (3.25, 7.88) and (3.04, 7.40) .. (3.04, 6.91);
    \draw (3.04, 6.91) .. controls (3.04, 6.70) and (3.04, 6.49) .. (3.04, 6.27);
    \draw (3.04, 5.61) .. controls (3.04, 5.29) and (3.22, 4.98) .. 
          (3.52, 4.98) .. controls (3.92, 4.98) and (4.01, 5.48) .. (4.01, 5.94);
    \draw (4.01, 5.94) .. controls (4.01, 6.16) and (4.01, 6.37) .. (4.01, 6.58);
    \draw (4.01, 7.24) .. controls (4.01, 7.46) and (4.01, 7.67) .. (4.01, 7.88);
    \draw (4.01, 7.88) .. controls (4.01, 9.17) and (5.46, 9.82) .. 
          (6.91, 9.82) .. controls (8.99, 9.82) and (9.82, 7.36) .. 
          (9.82, 4.98) .. controls (9.82, 2.66) and (9.39, 0.13) .. 
          (7.40, 0.13) .. controls (6.14, 0.13) and (4.98, 0.90) .. (4.98, 2.07);
    \draw (4.98, 2.07) .. controls (4.98, 2.61) and (4.98, 3.14) .. (4.98, 3.68);
    \draw (4.98, 4.34) .. controls (4.98, 5.09) and (4.98, 5.94) .. (4.34, 5.94);
    \draw (3.68, 5.94) .. controls (3.47, 5.94) and (3.25, 5.94) .. (3.04, 5.94);
    \draw (3.04, 5.94) .. controls (2.24, 5.94) and (2.07, 4.94) .. (2.07, 4.01);
    \draw (2.07, 4.01) .. controls (2.07, 3.52) and (1.86, 3.04) .. (1.43, 3.04);
    \draw (0.77, 3.04) .. controls (0.44, 3.04) and (0.13, 3.22) .. 
          (0.13, 3.52) .. controls (0.13, 3.92) and (0.64, 4.01) .. (1.10, 4.01);
    \draw (1.10, 4.01) .. controls (1.32, 4.01) and (1.53, 4.01) .. (1.74, 4.01);
    \draw (2.40, 4.01) .. controls (3.26, 4.01) and (4.12, 4.01) .. (4.98, 4.01);
    \draw (4.98, 4.01) .. controls (5.30, 4.01) and (5.62, 4.01) .. (5.94, 4.01);
    \draw (5.94, 4.01) .. controls (6.48, 4.01) and (7.02, 4.01) .. (7.55, 4.01);
  \end{scope}
  
\end{tikzpicture}

==> figures/K15n51747.tex <==
\begin{tikzpicture}[scale=0.8, line cap=round, line join=round]
    \begin{scope}[scale=0.4, line width=1.4pt, color=black, shift={(-13.5, -4.3)}]
    \draw (4.41, 5.48) .. controls (4.41, 4.94) and (4.66, 4.41) .. (5.14, 4.41);
    \draw (5.81, 4.41) .. controls (6.28, 4.41) and (6.54, 4.94) .. 
          (6.54, 5.47) .. controls (6.54, 6.35) and (5.43, 6.53) .. (4.41, 6.53);
    \draw (4.41, 6.53) .. controls (4.05, 6.53) and (3.69, 6.53) .. (3.34, 6.53);
    \draw (3.34, 6.53) .. controls (1.66, 6.53) and (0.13, 5.45) .. 
          (0.13, 3.87) .. controls (0.13, 2.53) and (0.75, 1.20) .. (1.94, 1.20);
    \draw (2.60, 1.20) .. controls (2.85, 1.20) and (3.09, 1.20) .. (3.34, 1.20);
    \draw (3.34, 1.20) .. controls (3.94, 1.20) and (4.54, 1.20) .. (5.14, 1.20);
    \draw (5.81, 1.20) .. controls (7.12, 1.20) and (8.66, 1.20) .. 
          (8.66, 2.27) .. controls (8.66, 2.86) and (8.19, 3.34) .. (7.61, 3.34);
    \draw (7.61, 3.34) .. controls (7.01, 3.34) and (6.41, 3.34) .. (5.81, 3.34);
    \draw (5.14, 3.34) .. controls (4.65, 3.34) and (4.16, 3.34) .. (3.67, 3.34);
    \draw (3.01, 3.34) .. controls (2.52, 3.34) and (2.27, 2.81) .. (2.27, 2.27);
    \draw (2.27, 2.27) .. controls (2.27, 1.92) and (2.27, 1.56) .. (2.27, 1.20);
    \draw (2.27, 1.20) .. controls (2.27, 0.69) and (2.36, 0.13) .. 
          (2.80, 0.13) .. controls (3.14, 0.13) and (3.34, 0.50) .. (3.34, 0.87);
    \draw (3.34, 1.54) .. controls (3.34, 1.67) and (3.34, 1.81) .. (3.34, 1.94);
    \draw (3.34, 2.60) .. controls (3.34, 2.85) and (3.34, 3.10) .. (3.34, 3.34);
    \draw (3.34, 3.34) .. controls (3.34, 4.06) and (3.34, 4.77) .. (3.34, 5.48);
    \draw (3.34, 5.48) .. controls (3.34, 5.72) and (3.34, 5.96) .. (3.34, 6.20);
    \draw (3.34, 6.86) .. controls (3.34, 7.34) and (3.87, 7.60) .. (4.41, 7.60);
    \draw (4.41, 7.60) .. controls (5.32, 7.60) and (6.29, 7.59) .. 
          (6.95, 6.95) .. controls (7.61, 6.31) and (7.61, 4.85) .. (7.61, 3.67);
    \draw (7.61, 3.01) .. controls (7.61, 2.27) and (6.45, 2.27) .. (5.47, 2.27);
    \draw (5.47, 2.27) .. controls (4.76, 2.27) and (4.05, 2.27) .. (3.34, 2.27);
    \draw (3.34, 2.27) .. controls (3.09, 2.27) and (2.85, 2.27) .. (2.60, 2.27);
    \draw (1.94, 2.27) .. controls (1.28, 2.27) and (1.20, 3.12) .. 
          (1.20, 3.88) .. controls (1.20, 4.80) and (2.04, 5.48) .. (3.01, 5.48);
    \draw (3.67, 5.48) .. controls (3.80, 5.48) and (3.94, 5.48) .. (4.07, 5.48);
    \draw (4.74, 5.48) .. controls (5.22, 5.48) and (5.47, 4.95) .. (5.47, 4.41);
    \draw (5.47, 4.41) .. controls (5.47, 4.06) and (5.47, 3.70) .. (5.47, 3.34);
    \draw (5.47, 3.34) .. controls (5.47, 3.10) and (5.47, 2.85) .. (5.47, 2.60);
    \draw (5.47, 1.94) .. controls (5.47, 1.70) and (5.47, 1.45) .. (5.47, 1.20);
    \draw (5.47, 1.20) .. controls (5.47, 0.32) and (6.62, 0.19) .. 
          (7.67, 0.24) .. controls (9.38, 0.33) and (9.80, 2.47) .. 
          (9.74, 4.44) .. controls (9.68, 6.49) and (8.84, 8.56) .. 
          (7.01, 8.60) .. controls (5.84, 8.63) and (4.41, 8.67) .. (4.41, 7.93);
    \draw (4.41, 7.27) .. controls (4.41, 7.13) and (4.41, 7.00) .. (4.41, 6.86);
    \draw (4.41, 6.20) .. controls (4.41, 5.96) and (4.41, 5.72) .. (4.41, 5.48);
  \end{scope}

  \begin{scope}[line width=1.5pt, shift={(-0.5, -1.2)}]
    \begin{scope}[shift={(0.6, -0.7)}]
      \coordinate (s) at (0, 0);
      \coordinate (t) at (3, 0);
      \draw (s) -- (t);
    \end{scope}

    \begin{scope}[shift={(1, 1.5)}]
      \coordinate (a) at (0, 0);
      \coordinate (b) at (-30:3);
      \coordinate (c) at (30:3);
      \coordinate (d) at ($(b) + (c)$);
      \filldraw[fill=black!20] (a) -- (b) -- (c) -- cycle;
      \filldraw[fill=black!20] (d) -- (b) -- (c) -- cycle;
    \end{scope}

    \begin{scope}[shift={(6, -1.0)}, scale=0.4]
      \coordinate (u) at (0,1.3);
      \coordinate (v) at (8.0, 0);
      \coordinate (w) at (10.0, 2.8);
      \coordinate (z) at (5.15, 8.6);

      \fill[fill=black!15] (u) -- (v) -- (z) -- cycle;
      \fill[fill=black!30] (v) -- (w) -- (z) -- cycle;

      \begin{scope}[color=black!70]
        \draw (u) -- ($(u)!0.67!(w)$); 
        \draw ($(u)!0.76!(w)$) -- (w); 
      \end{scope}

      \draw (u) -- (v) -- (z) -- cycle;
      \draw (v) -- (w) -- (z) -- cycle;

    \end{scope}
    
    \foreach \n in {s, t, a, b, c, d, w, z}{
      \filldraw[fill=white, line width=1pt] (\n) circle (2.5pt);
    }

    \foreach \n in {u, v}{
      \filldraw[fill=black, line width=1pt] (\n) circle (2.5pt);
    }
    
  \end{scope}
\end{tikzpicture}


==> plots/asymp.tex <==
\begin{tikzoverlay}[width=\matplotlibfigurewidth]{plots/images/asymp.pdf}[\matplotlibfigurefont]
  \draw (5.620370, 3.416667) node[below] {${10^{1}}$};
  \draw (67.624734, 3.416667) node[below] {${10^{2}}$};
  \draw (4.000000, 5.037037) node[left] {${10^{0}}$};
  \draw (4.000000, 12.381773) node[left] {${10^{1}}$};
  \draw (4.000000, 19.726508) node[left] {${10^{2}}$};
  \draw (4.000000, 27.071244) node[left] {${10^{3}}$};
  \draw (4.000000, 34.415979) node[left] {${10^{4}}$};
  \draw (4.000000, 41.760715) node[left] {${10^{5}}$};
  \draw (4.000000, 49.105451) node[left] {${10^{6}}$};
  \draw (4.000000, 56.450186) node[left] {${10^{7}}$};
  \draw (4.000000, 63.794922) node[left] {${10^{8}}$};
  % labeled lines
  \node at (92.0, 32.75) {$s = 2$};
  \node at (92.0, 52.75) {$s = 3$};
  \node at (78.0, 58.75) {$s = 4$};
  \node at (58.0, 61.5) {$s = 5$};
  % caption
  \node at (50, -1) {$n$};
  \node[left] at (-3,  34.415979) {$\abar_M$};
\end{tikzoverlay}



==> plots/asymp23.tex <==
\begin{tikzoverlay}[width=\matplotlibfigurewidth]{plots/images/asymp23.pdf}[\matplotlibfigurefont]
  \newcommand{\zpad}{\phantom{0}};
  \draw (12.650564, 3.305990) node[below] {$25$};
  \draw (24.658352, 3.305990) node[below] {$50$};
  \draw (36.666139, 3.305990) node[below] {$75$};
  \draw (48.673927, 3.305990) node[below] {$100$};
  \draw (60.681715, 3.305990) node[below] {$125$};
  \draw (72.689503, 3.305990) node[below] {$150$};
  \draw (84.697290, 3.305990) node[below] {$175$};
  \draw (96.705078, 3.305990) node[below] {$200$};
  \draw (3.825521, 4.926360) node[left]  {$\zpad 0.0$};
  \draw (3.825521, 11.250181) node[left] {$\zpad 0.1$};
  \draw (3.825521, 17.574002) node[left] {$\zpad 0.2$};
  \draw (3.825521, 23.897823) node[left] {$\zpad 0.3$};
  \draw (3.825521, 30.221644) node[left] {$\zpad 0.4$};
  \draw (3.825521, 36.545464) node[left] {$\zpad 0.5$};
  \draw (3.825521, 42.869285) node[left] {$\zpad 0.6$};
  \draw (3.825521, 49.193106) node[left] {$\zpad 0.7$};
  \draw (3.825521, 55.516927) node[left] {$\zpad 0.8$};
  \node at (48.673927, -4) {$n$};
  \node[left] at (-3, 30.221644) {$\displaystyle \frac{\abar_M(n)}{n^s}$};
\end{tikzoverlay}



==> plots/asymp45.tex <==
\begin{tikzoverlay}[width=\matplotlibfigurewidth]{plots/images/asymp45.pdf}[\matplotlibfigurefont]
  \draw (5.975839, 3.305990) node[below] {$10$};
  \draw (16.056866, 3.305990) node[below] {$20$};
  \draw (26.137892, 3.305990) node[below] {$30$};
  \draw (36.218919, 3.305990) node[below] {$40$};
  \draw (46.299945, 3.305990) node[below] {$50$};
  \draw (56.380972, 3.305990) node[below] {$60$};
  \draw (66.461998, 3.305990) node[below] {$70$};
  \draw (76.543025, 3.305990) node[below] {$80$};
  \draw (86.624052, 3.305990) node[below] {$90$};
  \draw (96.705078, 3.305990) node[below] {$100$};
  \draw (4.355469, 4.926360) node[left] {$0.00$};
  \draw (4.355469, 13.358121) node[left] {$0.02$};
  \draw (4.355469, 21.789882) node[left] {$0.04$};
  \draw (4.355469, 30.221644) node[left] {$0.06$};
  \draw (4.355469, 38.653405) node[left] {$0.08$};
  \draw (4.355469, 47.085166) node[left] {$0.10$};
  \draw (4.355469, 55.516927) node[left] {$0.12$};
  \node at (48.673927, -4) {$n$};
  \node[left] at (-3, 30.221644) {$\displaystyle \frac{\abar_M(n)}{n^s}$};
\end{tikzoverlay}



==> tables/K11n34.tex <==
% [(1, 'a', 'N8', 2),
%  (2, 'b', 'N9', 2),
%  (3, 'c', 'N5', 2),
%  (4, 'd', 'N6', 2),
%  (5, 'e', 'N12', 2),
%  (6, 'f', 'N11', 2),
%  (7, 'g', 'N40', 3),
%  (8, 'h', 'N18', 3),
%  (9, 'i', 'N19', 3),
%  (10, 'j', 'N38', 3),
%  (11, 'k', 'N37', 3)]

\begin{table}[hbt]
\centering
\begin{tikzpicture}
  \begin{scope}[scale=0.35, line width=1.4pt, shift={(-13, 3)}]
    \draw (3.36, 1.42) .. controls (3.36, 0.78) and (3.11, 0.13) .. 
          (2.55, 0.13) .. controls (1.89, 0.13) and (1.75, 0.97) .. (1.75, 1.75);
    \draw (1.75, 1.75) .. controls (1.75, 2.58) and (2.25, 3.36) .. (3.03, 3.36);
    \draw (3.69, 3.36) .. controls (4.12, 3.36) and (4.55, 3.36) .. (4.97, 3.36);
    \draw (4.97, 3.36) .. controls (5.75, 3.36) and (6.59, 3.22) .. 
          (6.59, 2.55) .. controls (6.59, 1.99) and (5.94, 1.75) .. (5.30, 1.75);
    \draw (4.64, 1.75) .. controls (4.22, 1.75) and (3.79, 1.75) .. (3.36, 1.75);
    \draw (3.36, 1.75) .. controls (2.93, 1.75) and (2.50, 1.75) .. (2.08, 1.75);
    \draw (1.42, 1.75) .. controls (0.13, 1.75) and (0.13, 3.95) .. 
          (0.13, 5.78) .. controls (0.13, 7.77) and (0.82, 9.82) .. 
          (2.55, 9.82) .. controls (3.72, 9.82) and (4.97, 9.54) .. (4.97, 8.53);
    \draw (4.97, 7.87) .. controls (4.97, 7.44) and (4.97, 7.02) .. (4.97, 6.59);
    \draw (4.97, 6.59) .. controls (4.97, 6.16) and (4.97, 5.73) .. (4.97, 5.30);
    \draw (4.97, 4.64) .. controls (4.97, 4.33) and (4.97, 4.01) .. (4.97, 3.69);
    \draw (4.97, 3.03) .. controls (4.97, 2.60) and (4.97, 2.17) .. (4.97, 1.75);
    \draw (4.97, 1.75) .. controls (4.97, 0.85) and (5.70, 0.13) .. 
          (6.59, 0.13) .. controls (8.20, 0.13) and (8.20, 2.77) .. (8.20, 4.97);
    \draw (8.20, 4.97) .. controls (8.20, 5.40) and (8.20, 5.83) .. (8.20, 6.26);
    \draw (8.20, 6.92) .. controls (8.20, 8.20) and (6.48, 8.20) .. (4.97, 8.20);
    \draw (4.97, 8.20) .. controls (3.43, 8.20) and (1.75, 7.92) .. 
          (1.75, 6.59) .. controls (1.75, 5.75) and (2.25, 4.97) .. (3.03, 4.97);
    \draw (3.69, 4.97) .. controls (4.12, 4.97) and (4.55, 4.97) .. (4.97, 4.97);
    \draw (4.97, 4.97) .. controls (5.94, 4.97) and (6.91, 4.97) .. (7.87, 4.97);
    \draw (8.53, 4.97) .. controls (9.17, 4.97) and (9.82, 5.22) .. 
          (9.82, 5.78) .. controls (9.82, 6.44) and (8.98, 6.59) .. (8.20, 6.59);
    \draw (8.20, 6.59) .. controls (7.24, 6.59) and (6.27, 6.59) .. (5.30, 6.59);
    \draw (4.64, 6.59) .. controls (3.87, 6.59) and (3.36, 5.81) .. (3.36, 4.97);
    \draw (3.36, 4.97) .. controls (3.36, 4.44) and (3.36, 3.90) .. (3.36, 3.36);
    \draw (3.36, 3.36) .. controls (3.36, 2.93) and (3.36, 2.50) .. (3.36, 2.08);

    \node at (4.5, -1) {\small $K11n34$};
  \end{scope}

  \node at (4, 2.75) {\tablefont
    \newcommand{\zp}{\phantom{0}}
    \newcommand{\zpc}{\phantom{0,}}
    \newcolumntype{i}{@{\hspace{2.5em}}c}
    \begin{tabular}{ccicicic}
      \toprule
      $g$ & $a_X(g)$ & $g$ & $a_X(g)$ & $g$ & $a_X(g)$ & $g$ & $a_X(g)$\\ \midrule
      1 & \zp 0 & \zp 7 & \zp 87 &  13 & \zpc 602  & 19  & 1,993 \\
      2 & \zp 6 & \zp 8 &    208 &  14 &   1,168  & 20  & 3,484 \\
      3 & \zp 9 & \zp 9 &    220 &  15 &   1,039  & 21  & 2,924 \\
      4 &    24 &    10 &    366 &  16 &   1,498  & 22  & 4,126 \\
      5 &    37 &    11 &    386 &  17 &   1,564  & 23  & 3,989 \\
      6 &    86 &    12 &    722 &  18 &   2,514  & 24  & 6,086 \\
      \bottomrule
    \end{tabular}
  };
\end{tikzpicture}
\caption{The first few values of $a_X(g)$ where $X$ is the exterior of
the Conway knot shown at left.}
\label{tab:conway}
\end{table}

